A Shrinkage Path Heuristic for Wasserstein Distributionally Robust Optimization

Wasserstein distributionally robust optimization (DRO) is a versatile and widely adopted framework for decision-making under uncertainty, yet its standard deterministic reformulations generally contain non-convex inner subproblems that are challenging to solve. To address this issue, we propose a shrinkage path heuristic that reduces the solution of a DRO problem to a one-dimensional search over the line segment connecting the (typically benign) sample average approximation (SAA) and the (more demanding but practically solvable) classical robust optimization solution. We derive a priori suboptimality bounds in stylized settings and, for the general case, a posteriori bounds obtained by applying a similar heuristic to a dual formulation. Numerical experiments on a multi-item newsvendor and an appointment scheduling problem show that the shrinkage path heuristic attains 85-110% (resp. 45-70%) of the out-of-sample performance improvements of Wasserstein DRO over SAA, at a fraction of the computational cost.

==> figure/shrinkage_paths_figure.tex <==
\begin{tikzpicture}[
    >=Stealth,
    every node/.style={font=\small}
]

% ---------------- Left panel ----------------
\begin{scope}[xshift=0cm]
    \node[font=\bfseries\normalsize] at (2.7,2.62) {Decision space};

    \coordinate (SAA) at (0,0);
    \coordinate (RO)  at (5.4,0);

    \draw[black!55, dashed, line width=0.9pt] (SAA) -- (RO);

    \draw[black, line width=1.15pt,
          postaction={decorate, decoration={
              markings,
              mark=at position 0.38 with {\arrow{>}},
              mark=at position 0.70 with {\arrow{>}}
          }}]
        (SAA)
        .. controls (1.20,0.30) and (2.15,0.90) ..
        (2.85,0.88)
        .. controls (3.55,0.85) and (4.35,0.36) ..
        (RO);

    \node[font=\footnotesize, anchor=west] at (0.25,1.10)
        {true WDRO path $\bm{x}^\star(\rho)$};
    \node[font=\footnotesize, text=black!60] at (2.7,-0.36)
        {shrinkage path~(3)};

    \fill (SAA) circle (2.2pt);
    \fill (RO) circle (2.2pt);
    \node[below=4pt, align=center] at (SAA)
        {$\bm{x}(0)$\\[-1pt]{\footnotesize(SAA)}};
    \node[below=4pt, align=center] at (RO)
        {$\bm{x}(\infty)$\\[-1pt]{\footnotesize(RO)}};
\end{scope}

\draw[black!12] (6.65,-1.0) -- (6.65,2.15);

% ---------------- Right panel ----------------
\begin{scope}[xshift=7.75cm]
    \node[font=\bfseries\normalsize] at (2.95,2.62) {Objective value};

    \draw[->, black!70, line width=0.7pt] (-0.1,0) -- (6.0,0) node[below right=1pt] {$\rho$};
    \draw[->, black!70, line width=0.7pt] (0,-0.08) -- (0,3.05);

    % shaded gap region (dashed curve lifted to widen the schematic gap)
    \fill[blue!8]
        (0,0.42)
        .. controls (0.60,1.60) and (2.90,2.40) .. (5.35,2.46)
        .. controls (3.30,2.25) and (0.85,1.20) .. (0,0.42);

    \draw[black!55, dashed, line width=0.95pt]
        (0,0.42)
        .. controls (0.60,1.60) and (2.90,2.40) .. (5.35,2.46);

    \draw[black, line width=1.15pt]
        (0,0.42)
        .. controls (0.85,1.20) and (3.30,2.25) .. (5.35,2.42);

    % curve labels (unchanged)
    \node[font=\footnotesize, text=black!60, fill=white, inner sep=1pt, anchor=south]
        at (0.98,1.54) {$\hat f_{\rho}$};
    \node[font=\footnotesize, fill=white, inner sep=1pt, anchor=north]
        at (1.10,0.98) {$f_{\rho}^{\star}$};

    % gap annotation: arrow now fits inside the widened gap, label off to the side
    \draw[black!60, {Stealth[length=3.5pt]}-{Stealth[length=3.5pt]}, line width=0.6pt] (2.0,1.58) -- (2.0,1.85);
    \node[font=\footnotesize, anchor=west] at (2.12,1.42)
        {suboptimality gap};

    \node[font=\scriptsize, text=black!55, below] at (0,0) {$0$};
    \node[font=\scriptsize, text=black!55, below] at (5.35,0) {$\infty$};
\end{scope}
\end{tikzpicture}
